Population Fidelity: Evaluating Population Representativeness in LLMs

Large language models (LLMs) show considerable potential in simulating human attitudes and preferences. Prior work finds that LLM-generated responses can compress the range of attitudes found within populations and misrepresent particular subgroups in ways that vary across models and topics. We introduce Population Fidelity, an evaluation framework that distinguishes key conditions required for a set of LLM-generated responses to represent a population. It incorporates three dimensions: group-level accuracy, the amount of between-group variation, and the structure of that variation. We demonstrate the framework's utility in two ways. First, we reproduce a prior study of "machine bias" in LLM survey responses and apply the framework to its models and more recent ones, showing that poor representation reflects not only insufficient between-group variation but also variation assigned to the wrong groups. Second, we evaluate one proposed approach to improving models' population representativeness: cultural fine-tuning. We find that cultural fine-tuning can improve alignment with the survey center without improving the representation of within-population differences, a distinction that measures of aggregate agreement do not capture. We argue that representing a population requires models to reproduce several features of human attitudinal variation simultaneously. Our framework organizes these features and provides reusable code, data, and trained models for evaluating population fidelity across substantive domains and assessing proposed alignment methods.

==> architecture/framework-v2.tex <==
\tikzset{
  card/.style={rounded corners=6pt, line width=0.9pt, inner sep=0pt, anchor=north west},
  ctitle/.style={font=\small\sffamily\bfseries, anchor=north, align=center},
  cbody/.style={font=\footnotesize\sffamily, anchor=north, align=center, inner sep=0pt},
  badge/.style={circle, minimum size=4.4mm, inner sep=0pt, font=\scriptsize\sffamily\bfseries, text=white, draw=white, line width=0.6pt},
  chip/.style={rounded corners=3pt, line width=0.7pt, font=\scriptsize\sffamily\bfseries, inner xsep=3.2pt, inner ysep=2pt},
  sub/.style={rounded corners=3pt, line width=0.6pt, draw=ModelEdge!60, fill=white, inner sep=0pt, anchor=north},
  subtxt/.style={font=\scriptsize\sffamily, align=center, anchor=north, inner sep=0pt, text=black!75},
  flow/.style={-{Stealth[length=3mm,width=3.2mm]}, line width=1.6pt, draw=black!38},
  flab/.style={font=\scriptsize\sffamily, align=center, inner sep=1pt, text=black!65},
  icondraw/.style={line width=0.55pt, draw=black!65},
}
\newcommand{\chipicon}[1]{\begin{scope}[shift={#1}, scale=0.8]
\draw[icondraw, fill=ModelFill, rounded corners=0.6pt] (-2.6mm,-2.6mm) rectangle (2.6mm,2.6mm);
\draw[icondraw] (-1.1mm,-1.1mm) rectangle (1.1mm,1.1mm);
\foreach \p in {-1.7mm,0mm,1.7mm} {
  \draw[icondraw] (\p,2.6mm) -- (\p,3.5mm); \draw[icondraw] (\p,-2.6mm) -- (\p,-3.5mm);
  \draw[icondraw] (2.6mm,\p) -- (3.5mm,\p); \draw[icondraw] (-2.6mm,\p) -- (-3.5mm,\p);}
\end{scope}}
\newcommand{\cloudicon}[1]{\begin{scope}[shift={#1}, scale=0.8]
\fill[ModelEdge!25] (-1.6mm,-1.4mm) circle (1.6mm) (1.6mm,-1.4mm) circle (1.6mm) (0mm,0.2mm) circle (2.1mm) (-1.6mm,-3mm) rectangle (1.6mm,-1.4mm);
\draw[icondraw] (-3.2mm,-1.4mm) arc[start angle=180, end angle=270, radius=1.6mm] -- (1.6mm,-3mm) arc[start angle=270, end angle=360, radius=1.6mm] arc[start angle=0, end angle=60, radius=1.6mm] arc[start angle=-20, end angle=180, radius=2.1mm] arc[start angle=110, end angle=180, radius=1.6mm];
\node[font=\tiny\sffamily\bfseries, text=ModelEdge] at (0,-1.4mm) {API};
\end{scope}}
\newcommand{\slidersicon}[1]{\begin{scope}[shift={#1}, scale=0.8]
\foreach \y/\x in {1.9mm/-1.2mm, 0mm/1.4mm, -1.9mm/-0.4mm}{
  \draw[icondraw, draw=CultureEdge!80] (-3.2mm,\y) -- (3.2mm,\y);
  \fill[CultureEdge] (\x,\y) circle (0.9mm);}
\end{scope}}
\newcommand{\histo}[3]{\begin{scope}[shift={#1}]
\draw[line width=0.4pt, draw=#2!60] (0,0) -- (6.2mm,0);
\foreach \h [count=\k from 0] in #3 {\fill[#2!85] ({0.4mm+\k*1.5mm},0) rectangle ({1.5mm+\k*1.5mm},\h);}
\end{scope}}
\newcommand{\cellgrid}[2]{\begin{scope}[shift={#1}]
\foreach \r/\t in {0/55,1/85,2/55}{\foreach \c in {0,1,2,3}{\fill[#2!\t] ({\c*2.6mm},{-\r*2.4mm}) circle (0.85mm);}}
\end{scope}}
\resizebox{\textwidth}{!}{\begin{tikzpicture}
% ---------- cards ----------
\node[card, draw=SurveyEdge!75, fill=SurveyFill!60, minimum width=34mm, minimum height=45mm] (c1) at (0mm,0mm) {};
\node[card, draw=ModelEdge!75,  fill=ModelFill!60,  minimum width=52mm, minimum height=45mm] (c2) at (48mm,0mm) {};
\node[card, draw=MetricEdge!80, fill=MetricFill!65, minimum width=54mm, minimum height=45mm, line width=1.3pt] (c3) at (114mm,0mm) {};
\node[ctitle, text=SurveyEdge] at ([yshift=-2mm]c1.north) {Reference population};
\node[ctitle, text=ModelEdge]  at ([yshift=-2mm]c2.north) {LLMs under evaluation};
\node[ctitle, text=MetricEdge] at ([yshift=-2mm]c3.north) {Population Fidelity};
% ---------- card 1 ----------
\cellgrid{([xshift=-3.9mm,yshift=-10.5mm]c1.north)}{SurveyEdge}
\node[cbody] at ([yshift=-20.5mm]c1.north) {$n$ demographic cells\\from survey respondents\\[1pt] {\color{SurveyEdge}distribution $s_i$ per cell}};
% ---------- card 2: model sub-boxes ----------
\node[sub, minimum width=23mm, minimum height=13.5mm] (s1) at ([xshift=-12.5mm,yshift=-7.5mm]c2.north) {};
\node[sub, minimum width=23mm, minimum height=13.5mm] (s2) at ([xshift=12.5mm,yshift=-7.5mm]c2.north) {};
\node[sub, minimum width=48mm, minimum height=11.5mm, dashed, draw=CultureEdge!80, fill=CultureFill!70] (s3) at ([yshift=-22mm]c2.north) {};
\chipicon{([yshift=-4.6mm]s1.north)}
\cloudicon{([yshift=-4.5mm]s2.north)}
\node[subtxt] at ([yshift=-9mm]s1.north) {Open-weight};
\node[subtxt] at ([yshift=-9mm]s2.north) {Proprietary};
\slidersicon{([xshift=-20mm,yshift=-5.2mm]s3.north)}
\node[subtxt, text=CultureEdge, anchor=north west, align=left] at ([xshift=-15mm,yshift=-2.2mm]s3.north) {\textbf{Adapted variants}\\e.g.\ culture, distribution or\\subgroup fine-tuning, etc.};
\node[cbody] at ([yshift=-36mm]c2.north) {NTP or FA elicitation\\[1pt] {\color{ModelEdge}distribution $m_i$ per cell}};
% ---------- card 3 ----------
\node[chip, draw=MetricEdge!70, fill=white, text=MetricEdge] (k1) at ([xshift=-17mm,yshift=-12mm]c3.north) {Accuracy};
\node[chip, draw=MetricEdge!70, fill=white, text=MetricEdge] (k2) at ([yshift=-12mm]c3.north) {Adaptability};
\node[chip, draw=MetricEdge!70, fill=white, text=MetricEdge] (k3) at ([xshift=17mm,yshift=-12mm]c3.north) {Structure};
\node[chip, draw=MetricEdge, fill=MetricEdge, text=white, inner xsep=5pt] (pfs) at ([yshift=-21.5mm]c3.north) {PFS};
\foreach \k/\a in {k1/north west, k2/north, k3/north east}{\draw[-{Stealth[length=1.6mm,width=1.8mm]}, line width=0.7pt, draw=MetricEdge!70] (\k.south) -- (pfs.\a);}
\node[font=\scriptsize\sffamily, text=MetricEdge, anchor=west] at ([xshift=1.5mm]pfs.east) {geometric mean};
\node[chip, dashed, draw=MetricEdge!70, fill=white, text=MetricEdge] (ctr) at ([xshift=-13mm,yshift=-30mm]c3.north) {Center alignment};
\node[font=\scriptsize\sffamily, text=black!65, anchor=west] at ([xshift=1.5mm]ctr.east) {reported separately};
\node[font=\scriptsize\sffamily, text=black!55, anchor=south] at ([yshift=1.5mm]c3.south) {recomputed for any demographic group};
% ---------- flows ----------
\draw[flow] (c1.east |- c2.center) -- node[flab, above=1pt]{persona\\prompts} (c2.west |- c2.center);
\draw[flow, draw=ModelEdge!70] (c2.east |- c2.center) -- node[flab, below=1.2pt, text=ModelEdge]{$\{m_i\}$} (c3.west |- c2.center);
\histo{(103.9mm,-20mm)}{ModelEdge}{{1.2mm,3mm,2.2mm,0.8mm}}
\draw[flow, draw=SurveyEdge!70, rounded corners=3pt] (c1.north) -- ++(0,4.5mm) -| (c3.north);
\histo{(64mm,1.2mm)}{SurveyEdge}{{2.8mm,1.6mm,3mm,0.9mm}}
\node[flab, text=SurveyEdge, anchor=west] at (71mm,3mm) {$\{s_i\}$};
% ---------- badges ----------
\node[badge, fill=SurveyEdge] at (c1.north west) {1};
\node[badge, fill=ModelEdge]  at (c2.north west) {2};
\node[badge, fill=MetricEdge] at (c3.north west) {3};
\end{tikzpicture}}


==> architecture/prompt-inteview.tex <==
\fbox{\parbox{\dimexpr\textwidth-2\fboxsep-2\fboxrule\relax}{\tiny\ttfamily\raggedright
Question: What year is it?\\
Answer: \{\{survey year\}\}\\
Question: What country are we in? Is it 'A. Australia' or 'B. Germany' or 'C. Mexico' or 'D. Russia' or 'E. United States'?\\
Answer: \{\{lettered country\}\}\\
Question: How old are you?\\
Answer: \{\{age\}\}\\
Question: What is your gender? Is it 'A. Male' or 'B. Female'?\\
Answer: \{\{lettered sex\}\}\\
Question: What is the highest educational level that you have attained? Is it 'A. Low' or 'B. Middle' or 'C. High'?\\
Answer: \{\{lettered education\}\}\\
Question: Are you employed now or not? Are you 'A. Working' or 'B. Retired' or 'C. Homemaker' or 'D. Student' or 'E. Unemployed'?\\
Answer: \{\{lettered employment\}\}\\
Question: What is your marital status? Are you 'A. Married' or 'B. Cohabiting' or 'C. Divorced or separated' or 'D. Widowed' or 'E. Single'?\\
Answer: \{\{lettered marital status\}\}\\
Question: \{\{attitudinal item\}\}\\
Answer:\par
\noindent\rule{\linewidth}{0.2pt}\par
{\normalfont\emph{The attitudinal item, per question:}}\par\smallskip
d\_happy: Taking all things together, how happy are you? Are you 'A. Very happy' or 'B. Quite happy' or 'C. Not very happy' or 'D. Not at all happy'?\par\smallskip
d\_polpos: In political matters, people talk of "the left" and "the right." How would you place your views on a scale of \{\{low\}\} to \{\{high\}\}, where \{\{low\}\} is left and \{\{high\}\} is right, generally speaking? {\normalfont(\{\{low\}\}--\{\{high\}\} is 0--9 for NTP and 1--10 for FA)}\par\smallskip
d\_religiousp: Apart from weddings, funerals and christenings, about how often do you attend religious services these days? Is it 'A. More than once a week' or 'B. Once a week' or 'C. Once a month' or 'D. Only on special holy days' or 'E. Once a year' or 'F. Less often' or 'G. Never, practically never'?\par\smallskip
d\_trust: Generally speaking, would you say that most people can be trusted or that you need to be very careful in dealing with people? Is it 'A. Most people can be trusted' or 'B. Need to be very careful'?
}
}

